Hypergraph Partitioning for Sparse Matrix-Matrix Multiplication

We propose a fine-grained hypergraph model for sparse matrix-matrix multiplication (SpGEMM), a key computational kernel in scientific computing and data analysis whose performance is often communication bound. This model correctly describes both the interprocessor communication volume along a critical path in a parallel computation and also the volume of data moving through the memory hierarchy in a sequential computation. We show that identifying a communication-optimal algorithm for particular input matrices is equivalent to solving a hypergraph partitioning problem. Our approach is sparsity dependent, meaning that we seek the best algorithm for the given input matrices. In addition to our (3D) fine-grained model, we also propose coarse-grained 1D and 2D models that correspond to simpler SpGEMM algorithms. We explore the relations between our models theoretically, and we study their performance experimentally in the context of three applications that use SpGEMM as a key computation. For each application, we find that at least one coarse-grained model is as communication efficient as the fine-grained model. We also observe that different applications have affinities for different algorithms. Our results demonstrate that hypergraphs are an accurate model for reasoning about the communication costs of SpGEMM as well as a practical tool for exploring the SpGEMM algorithm design space.

==> compcube.tex <==

\begin{center}
\begin{tikzpicture}[CCorient,scale=1.25]

% base cube 
\compcube

% dimension labels
\begin{scope}[Aface,shift={(-.5,.5)}]
	\node[draw=none] at (-.5,-\matdimI/2) {$I$};
	\node[draw=none] at (-.5,-\matdimI/2+\matdimI/4) {$\uparrow$};
	\node[draw=none] at (-.5,-\matdimI/2-\matdimI/4) {$\downarrow$};
	\node[draw=none] at (\matdimK/2,-\matdimI-.5) {$K$};
	\node[draw=none] at (\matdimK/2+\matdimK/4,-\matdimI-.5) {$\rightarrow$};
	\node[draw=none] at (\matdimK/2-\matdimK/4,-\matdimI-.5) {$\leftarrow$};
\end{scope}
\begin{scope}[Cface,shift={(-.5,.5)}]
        	\node[draw=none] at (\matdimJ/2,-\matdimI-.5) {$J$};
	\node[draw=none] at (\matdimJ/2+\matdimJ/4,-\matdimI-.5) {$\rightarrow$};
	\node[draw=none] at (\matdimJ/2-\matdimJ/4,-\matdimI-.5) {$\leftarrow$};
\end{scope}

\end{tikzpicture}
\end{center}


==> hypergraph.tex <==
\begin{center}
\begin{tikzpicture}[yscale=.75]

\newcommand{\nzvsym}[2]{$v^{#1}_{#2}$}
\newcommand{\netsym}[2]{$n^{#1}_{#2}$}
\newcommand{\mvsym}[1]{$v_{#1}$}
\newcommand{\rotangle}{30}

\tikzset{vs/.style={draw,circle}}
\tikzset{ns/.style={draw}}

% A 
\begin{scope}[red,shift={(0,-3.25)},rotate=-\rotangle]
	% nonzero vertices 
	\node[vs] (va00) at (0,0) {\nzvsym{\A}{00}};
	\node[vs] (va02) at (1,0) {\nzvsym{\A}{02}};
	\node[vs] (va10) at (2,0) {\nzvsym{\A}{10}};
	\node[vs] (va13) at (3,0) {\nzvsym{\A}{13}};
	\node[vs] (va21) at (4,0) {\nzvsym{\A}{21}};
        % nets
        \begin{scope}[shift={(0,1.25)}]
            	\node[ns] (na00) at (0,0) {\netsym{\A}{00}};
            	\node[ns] (na02) at (1,0) {\netsym{\A}{02}};
            	\node[ns] (na10) at (2,0) {\netsym{\A}{10}};
            	\node[ns] (na13) at (3,0) {\netsym{\A}{13}};
            	\node[ns] (na21) at (4,0) {\netsym{\A}{21}};
        \end{scope}
\end{scope}

% B 
\begin{scope}[blue,shift={(6.75,-5.25)},rotate=\rotangle]
	% nonzero vertices
	\node[vs] (vb01) at (0,0) {\nzvsym{\B}{01}};
	\node[vs] (vb10) at (1,0) {\nzvsym{\B}{10}};
	\node[vs] (vb20) at (2,0) {\nzvsym{\B}{20}};
	\node[vs] (vb21) at (3,0) {\nzvsym{\B}{21}};
	\node[vs] (vb31) at (4,0) {\nzvsym{\B}{31}};
        % nets
        \begin{scope}[blue,shift={(0,1.25)}]
            	\node[ns] (nb01) at (0,0) {\netsym{\B}{01}};
            	\node[ns] (nb10) at (1,0) {\netsym{\B}{10}};
            	\node[ns] (nb20) at (2,0) {\netsym{\B}{20}};
            	\node[ns] (nb21) at (3,0) {\netsym{\B}{21}};
            	\node[ns] (nb31) at (4,0) {\netsym{\B}{31}};
        \end{scope}
\end{scope}

% multiplication vertices
\begin{scope}[shift={(5,0)},xscale=1.5]
	\node[vs] (vm020) at (-2.5,0) {\mvsym{020}};
	\node[vs] (vm001) at (-1.5,0) {\mvsym{001}};
	\node[vs] (vm021) at (-.5,0) {\mvsym{021}};
	\node[vs] (vm101) at (.5,0) {\mvsym{101}};
	\node[vs] (vm131) at (1.5,0) {\mvsym{131}};
	\node[vs] (vm210) at (2.5,0) {\mvsym{210}};
\end{scope}

% C 
\begin{scope}[violet,shift={(5,2.5)}]
	% nets
	\node[ns] (nc00) at (-1.5,0) {\netsym{\C}{00}};
	\node[ns] (nc01) at (-.5,0) {\netsym{\C}{01}};
	\node[ns] (nc11) at (.5,0) {\netsym{\C}{11}};
	\node[ns] (nc20) at (1.5,0) {\netsym{\C}{20}};
	% nonzero vertices
	\begin{scope}[violet,shift={(0,1.25)}]
		\node[vs] (vc00) at (-1.5,0) {\nzvsym{\C}{00}};
		\node[vs] (vc01) at (-.5,0) {\nzvsym{\C}{01}};
		\node[vs] (vc11) at (.5,0) {\nzvsym{\C}{11}};
		\node[vs] (vc20) at (1.5,0) {\nzvsym{\C}{20}};
	\end{scope}
\end{scope}

% A edges
\draw (va00) -- (na00);
\draw (va02) -- (na02);
\draw (va10) -- (na10);
\draw (va13) -- (na13);
\draw (va21) -- (na21);

% B edges
\draw (vb01) -- (nb01);
\draw (vb10) -- (nb10);
\draw (vb20) -- (nb20);
\draw (vb21) -- (nb21);
\draw (vb31) -- (nb31);

% C edges
\draw (vc00) -- (nc00);
\draw (vc01) -- (nc01);
\draw (vc11) -- (nc11);
\draw (vc20) -- (nc20);

% multiplication edges
\draw (vm020) -- (na02);
\draw (vm020) -- (nb20);
\draw (vm020) -- (nc00);
\draw (vm001) -- (na00);
\draw (vm001) -- (nb01);
\draw (vm001) -- (nc01);
\draw (vm021) -- (na02);
\draw (vm021) -- (nb21);
\draw (vm021) -- (nc01);
\draw (vm101) -- (na10);
\draw (vm101) -- (nb01);
\draw (vm101) -- (nc11);
\draw (vm131) -- (na13);
\draw (vm131) -- (nb31);
\draw (vm131) -- (nc11);
\draw (vm210) -- (na21);
\draw (vm210) -- (nb10);
\draw (vm210) -- (nc20);


\end{tikzpicture}
\end{center}

==> incidence.tex <==
\begin{center}
\begin{tikzpicture}

\newcommand{\offsetlabel}{1}

\begin{scope}[matstyle,scale=.75]

	% draw matrix
	\mat{6}{14}
	
	% label rows
	\begin{scope}[shift={(0,-\offsetlabel)}]
		\node at (0,0) {$v_{020}$};
		\node at (1,0) {$v_{001}$};
		\node at (2,0) {$v_{021}$};
		\node at (3,0) {$v_{101}$};
		\node at (4,0) {$v_{131}$};
		\node at (5,0) {$v_{210}$};
	\end{scope}
	
	% label columns
	\begin{scope}[red,shift={(-\offsetlabel,0)}]
		\node at (0,0) {$n^{\A}_{00}$};
		\node at (0,1) {$n^{\A}_{02}$};
		\node at (0,2) {$n^{\A}_{10}$};
		\node at (0,3) {$n^{\A}_{13}$};
		\node at (0,4) {$n^{\A}_{21}$};
	\end{scope}
	\begin{scope}[blue,shift={(-\offsetlabel,5)}]
		\node at (0,0) {$n^{\B}_{01}$};
		\node at (0,1) {$n^{\B}_{10}$};
		\node at (0,2) {$n^{\B}_{20}$};
		\node at (0,3) {$n^{\B}_{21}$};
		\node at (0,4) {$n^{\B}_{31}$};
	\end{scope}
	\begin{scope}[violet,shift={(-\offsetlabel,10)}]
		\node at (0,0) {$n^{\C}_{00}$};
		\node at (0,1) {$n^{\C}_{01}$};
		\node at (0,2) {$n^{\C}_{11}$};
		\node at (0,3) {$n^{\C}_{20}$};
	\end{scope}
	
	% set nonzeros
	\node[nz,red] at (0,1) {\nzsym};
	\node[nz,blue] at (0,\nnza+2) {\nzsym};
	\node[nz,violet] at (0,\nnza+\nnzb+0) {\nzsym};
	
	\node[nz,red] at (1,0) {\nzsym};
	\node[nz,blue] at (1,\nnza+0) {\nzsym};
	\node[nz,violet] at (1,\nnza+\nnzb+1) {\nzsym};
	
	\node[nz,red] at (2,1) {\nzsym};
	\node[nz,blue] at (2,\nnza+3) {\nzsym};
	\node[nz,violet] at (2,\nnza+\nnzb+1) {\nzsym};
	
	\node[nz,red] at (3,2) {\nzsym};
	\node[nz,blue] at (3,\nnza+0) {\nzsym};
	\node[nz,violet] at (3,\nnza+\nnzb+2) {\nzsym};
	
	\node[nz,red] at (4,3) {\nzsym};
	\node[nz,blue] at (4,\nnza+4) {\nzsym};
	\node[nz,violet] at (4,\nnza+\nnzb+2) {\nzsym};
	
	\node[nz,red] at (5,4) {\nzsym};
	\node[nz,blue] at (5,\nnza+1) {\nzsym};
	\node[nz,violet] at (5,\nnza+\nnzb+3) {\nzsym};	
	

	

	
\end{scope}

\end{tikzpicture}
\end{center}

==> notation.tex <==
\begin{center}
\begin{tikzpicture}

% label matrices at same height (based on largest number of rows)
\pgfmathsetmacro{\matlabely}{-max(\matdimI,\matdimK,\matdimJ)}
\newcommand{\dimlabeloffset}{.3}

\begin{scope}
	\begin{scope}[red]
		\Anz
		\node[draw=none,shift={(-.5,0)}] at (\matdimK/2,\matlabely) {\LARGE $\A$};
	\end{scope}
	\begin{scope}[shift={(-.5,.5)}]
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2) {$I$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2+\matdimI/4) {$\uparrow$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2-\matdimI/4) {$\downarrow$};
		\node[draw=none] at (\matdimK/2,\dimlabeloffset) {$K$};
		\node[draw=none] at (\matdimK/2+\matdimK/4,\dimlabeloffset) {$\rightarrow$};
		\node[draw=none] at (\matdimK/2-\matdimK/4,\dimlabeloffset) {$\leftarrow$};
	\end{scope}
\end{scope}
\begin{scope}[shift={(\matdimK+1,0)}]
	\begin{scope}[blue]
		\Bnz
		\node[draw=none,shift={(-.5,0)}] at (\matdimJ/2,\matlabely) {\LARGE $\B$};
	\end{scope}
	\begin{scope}[black,shift={(-.5,.5)}]
		\node[draw=none] at (-\dimlabeloffset,-\matdimK/2) {$K$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimK/2+\matdimK/4) {$\uparrow$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimK/2-\matdimK/4) {$\downarrow$};
        		\node[draw=none] at (\matdimJ/2,\dimlabeloffset) {$J$};
		\node[draw=none] at (\matdimJ/2+\matdimJ/4,\dimlabeloffset) {$\rightarrow$};
		\node[draw=none] at (\matdimJ/2-\matdimJ/4,\dimlabeloffset) {$\leftarrow$};
	\end{scope}
	\node[draw=none,shift={(-.5,.5)}] at (\matdimJ+1,-\matdimI/2) {\LARGE $=$};
\end{scope}
\begin{scope}[shift={(\matdimK+\matdimJ+3,0)}]
	\begin{scope}[violet]
		\Cnz
		\node[draw=none,shift={(-.5,0)}] at (\matdimJ/2,\matlabely) {\LARGE $\C$};
	\end{scope}
	\begin{scope}[black,shift={(-.5,.5)}]
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2) {$I$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2+\matdimI/4) {$\uparrow$};
		\node[draw=none] at (-\dimlabeloffset,-\matdimI/2-\matdimI/4) {$\downarrow$};
        		\node[draw=none] at (\matdimJ/2,\dimlabeloffset) {$J$};
		\node[draw=none] at (\matdimJ/2+\matdimJ/4,\dimlabeloffset) {$\rightarrow$};
		\node[draw=none] at (\matdimJ/2-\matdimJ/4,\dimlabeloffset) {$\leftarrow$};
	\end{scope}
\end{scope}

\end{tikzpicture}
\end{center}


==> plot-results.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
	label style={font=\large},
	tick label style={font=\large},
	legend style={at={(1.1,0.5)},anchor=west,font=\large},
	legend cell align=left,
	ylabel={\yaxistitle}, 
	xlabel={Processors},
        width=\plotwidth, 
        height=\plotheight,
        	xmode=log,
	log basis x ={2},
	ymode=log,
	log basis y={2},
]	
	% plot each column of data
	\addplot[color=red,mark=x] table[x=P, y=row] {\datafile};
	\addlegendentry{Row-wise}
	\ifata
		;
	\else
		\addplot[color=red,mark=asterisk] table[x=P, y=col] {\datafile};
		\addlegendentry{Column-wise}
	\fi
	\addplot[color=red,mark=+] table[x=P, y=outer] {\datafile};
	\addlegendentry{Outer-product}
	\addplot[color=blue,mark=square*] table[x=P, y=monoa] {\datafile};
	\addlegendentry{Monochrome-$\A$}
	\ifata
		;
	\else
		\addplot[color=blue,mark=diamond*] table[x=P, y=monob] {\datafile};
		\addlegendentry{Monochrome-$\B$}
	\fi
	\addplot[color=blue,mark=triangle*] table[x=P, y=monoc] {\datafile};
	\addlegendentry{Monochrome-$\C$}
	\addplot[color=black,mark=o] table[x=P, y=fine] {\datafile};
	\addlegendentry{Fine-grained}
	\ifgeomrow
		\addplot[dashed,color=black,mark=square,every mark/.append style={solid}] table[x=P, y=geom-row] {\datafile};
		\addlegendentry{Geometric-row}
	\fi
	\ifgeomouter
		\addplot[dashed,color=black,mark=diamond,every mark/.append style={solid}] table[x=P, y=geom-outer] {\datafile};
		\addlegendentry{Geometric-outer}
	\fi

	\ifnolegend
		% suppress legend
		\legend{}
	\fi
\end{axis}
\end{tikzpicture}


==> slicefiber.tex <==
\newcommand{\sfscale}{.8}
\tikzstyle{vc} = [fill=gray!50,opacity=.5]

\begin{center}
\subfloat[][Row-Wise]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading
	\begin{scope}[Aface]
		\draw[vc] (-.5,.5) rectangle (\matdimK-.5,-.5);
	\end{scope}
	\begin{scope}[Bface]
		\draw[vc] (-.5,.5) rectangle (\matdimJ-.5,-\matdimK+.5);
	\end{scope}
	\begin{scope}[Cface]
		\draw[vc] (-.5,.5) rectangle (\matdimJ-.5,-.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:row}
} \hfill
\subfloat[][Column-Wise]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading
	\begin{scope}[Aface]
		\draw[vc] (-.5,.5) rectangle (\matdimK-.5,-\matdimI+.5);
	\end{scope}
	\begin{scope}[Bface]
		\draw[vc] (-.5,.5) rectangle (.5,-\matdimK+.5);
	\end{scope}
	\begin{scope}[Cface]
		\draw[vc] (-.5,.5) rectangle (.5,-\matdimI+.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:col}
} \hfill
\subfloat[][Outer-Product]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading
	\begin{scope}[Aface]
		\draw[vc] (\matdimK-1.5,.5) rectangle (\matdimK-.5,-\matdimI+.5);
	\end{scope}
	\begin{scope}[Bface]
		\draw[vc] (-.5,-\matdimK+1.5) rectangle (\matdimJ-.5,-\matdimK+.5);
	\end{scope}
	\begin{scope}[Cface]
		\draw[vc] (-.5,.5) rectangle (\matdimJ-.5,-\matdimI+.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:out}
} \\
\subfloat[][Monochrome-$\A$]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading (specific to nonzero structure)
	\begin{scope}[Aface]
		\draw[vc] (\matdimK-1.5,-.5) rectangle (\matdimK-.5,-1.5);
	\end{scope}
	\begin{scope}[Cface]
		\draw[vc] (-.5,-.5) rectangle (\matdimJ-.5,-1.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:monoa}
} \hfill
\subfloat[][Monochrome-$\B$]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading (specific to nonzero structure)
	\begin{scope}[Aface]
		\draw[vc] (1.5,.5) rectangle (2.5,-\matdimI+.5);
	\end{scope}
	\begin{scope}[Bface]
		\draw[vc] (-.5,-1.5) rectangle (.5,-2.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:monob}
} \hfill
\subfloat[][Monochrome-$\C$]{
	\begin{tikzpicture}[CCorient,scale=\sfscale]

	\compcube

	% draw shading (specific to nonzero structure)
	\begin{scope}[Aface]
		\draw[vc] (-.5,.5) rectangle (\matdimK-.5,-.5);
	\end{scope}
	\begin{scope}[Bface]
		\draw[vc] (-.5,.5) rectangle (.5,-\matdimK+.5);
	\end{scope}
	\begin{scope}[Cface]
		\draw[vc] (-.5,.5) rectangle (.5,-.5);
	\end{scope}

	\end{tikzpicture}
	\label{fig:sf:monoc}
}
\end{center}

==> venn.tex <==
\newcommand{\sqrtthree}{1.732}
\newcommand{\fgborder}{.5}
\newcommand{\lblshift}{.5}

\begin{center}
\begin{tikzpicture}[]

	% DRAW 2D REGIONS TRANSLUCENT
	% fine-grained
	\draw (-3-\fgborder,-2-\fgborder) rectangle (3+\fgborder,2+\sqrtthree+\fgborder);
	% monochrome-A
	\draw[fill=red!50,opacity=.5] (-1,0) circle (2); 
	% monochrome-B
	\draw[fill=blue!50,opacity=.5] (1,0) circle (2);
	% monochrome-C
	\draw[fill=green!50,opacity=.5] (0,\sqrtthree) circle (2);
	
	% DRAW 1D REGIONS IN OUTLINE
	% outer-product
	\begin{scope}
		\clip (0,-2) rectangle (3,2);
		\draw[pattern=grid] (-1,0) circle (2); 
	\end{scope} 
	\begin{scope}
		\clip (0,-2) rectangle (-3,2);
		\draw[pattern=grid] (1,0) circle (2); 
	\end{scope} 
	% row-wise
	\draw[pattern=north east lines] (-.5,\sqrtthree/2) circle (1);
	% col-wise
	\draw[pattern=north west lines] (.5,\sqrtthree/2) circle (1);
	
	
	% DRAW LABELS
	% fine-grained
	\node[below right] at (-3-\fgborder,2+\sqrtthree+\fgborder) {fine-grained};
	% 2D 	
	\node[rotate=-60,below,shift={(0,-\lblshift)}] at (-1,0) {monochrome-$\A$};
	\node[rotate=60,below,shift={(0,-\lblshift)}] at (1,0) {monochrome-$\B$};
	\node[above,shift={(0,\lblshift)}] at (0,\sqrtthree) {monochrome-$\C$};
	% 1D
	\node[below,shift={(0,-\lblshift/2)}] at (0,0) {\small \begin{tabular}{c} outer \\ product \end{tabular}};
	\node[rotate=60,above,shift={(0,\lblshift/2)}] at (-.5,\sqrtthree/2) {\small row-wise};
	\node[rotate=-60,above,shift={(0,\lblshift/2)}] at (.5,\sqrtthree/2) {\small col-wise};
      
\end{tikzpicture}
\end{center}
